Pick-and-place Manipulation Across Grippers Without Retraining: A Learning-optimization Diffusion Policy Approach

Current robotic pick-and-place policies typically require consistent gripper configurations across training and inference. This constraint imposes high retraining or fine-tuning costs, especially for imitation learning-based approaches, when adapting to new end-effectors. To mitigate this issue, we present a diffusion-based policy with a hybrid learning-optimization framework, enabling zero-shot adaptation to novel grippers without additional data collection for retraining policy. During training, the policy learns manipulation primitives from demonstrations collected using a base gripper. At inference, a diffusion-based optimization strategy dynamically enforces kinematic and safety constraints, ensuring that generated trajectories align with the physical properties of unseen grippers. This is achieved through a constrained denoising procedure that adapts trajectories to gripper-specific parameters (e.g., tool-center-point offsets, jaw widths) while preserving collision avoidance and task feasibility. We validate our method on a Franka Panda robot across six gripper configurations, including 3D-printed fingertips, flexible silicone gripper, and Robotiq 2F-85 gripper. Our approach achieves a 93.3% average task success rate across grippers (vs. 23.3-26.7% for diffusion policy baselines), supporting tool-center-point variations of 16-23.5 cm and jaw widths of 7.5-11.5 cm. The results demonstrate that constrained diffusion enables robust cross-gripper manipulation while maintaining the sample efficiency of imitation learning, eliminating the need for gripper-specific retraining. Video and code are available at https://github.com/yaoxt3/GADP.

==> figure-exp-gripper.tex <==
\def\gfigurew{1.95cm}
\def\gfigureh{1.3cm}
\def\graphw{8.5cm}
\def\gfigurehnew{2cm}
\def\gfigurewnew{2cm}
\def\gfigurewnewg{1.7cm}
\def\xshift{-0.05cm}
\tikzstyle{rec-mid} = [minimum height=6cm, minimum width=\graphw, rounded corners=0.4cm, draw=black, dashed]
\tikzstyle{rec-split} = [rectangle split, 
        rectangle split horizontal,
        rectangle split parts=3,
        rectangle split every empty part={},
        rectangle split empty part width=0.3*\graphw,
        text width=0.3*\graphw,text centered,
        draw=none,]
        
\begin{figure}[!t]
  \centering
  \captionsetup{singlelinecheck=off}
    \begin{tikzpicture}
        \node(border)[minimum height=4.9cm, minimum width=\graphw, draw=none, dashed] at (0,0){};
 
        \node(gripper1)[rec-mid,rec-split,minimum height=2.43cm, rounded corners=0.1cm,anchor=south, draw=none] at (border.south){g4 \nodepart{two} g5 \nodepart{three} g6};
        
        \node(gripper2)[rec-mid,rec-split,minimum height=2.43cm, rounded corners=0.1cm, draw=none, anchor=north] at (border.north){g1 \nodepart{two} g2 \nodepart{three} g3};
        
        
        \draw[rounded corners=0.1cm, black, dashed,line width=0.8pt] (gripper1.south west) rectangle (gripper2.north east);
        \draw[black, dashed,line width=0.8pt] (gripper2.south west) -- (gripper2.south east);
        \draw[dashed,draw=black,line width=0.8pt] (gripper2.two split north) -- (gripper1.two split south) 
        (gripper2.one split north) -- (gripper1.one split south);
        
        \node[inner sep=1pt,anchor=south](img-flexible)at($(gripper2.one south)-(0,0)$) {\includegraphics[width=\gfigurewnew]{figure/rm-flexible-adjust-rm.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-flexible.south)+(0,0.1)$) -- (img-flexible.north)node[above](flexible-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(flexible-arrow.north)+(-0.4,-0.5)$) -- ($(flexible-arrow.north)+(0.4,-0.5)$)node(flexiblew)[right=0.1cm,blue]{\footnotesize width};
        \node[blue] at (flexiblew.south){\footnotesize 8};
        \node(flexibleh)[anchor=center,text centered,align=center, red] at ($(flexible-arrow.center)+(0,-0.05)$){\footnotesize height 20};

        
        \node[inner sep=1pt,anchor=south](img-long)at($(gripper2.two south)+(0,0)$){\includegraphics[width=\gfigurewnew]{figure/rm-long.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-long.south)+(0,0.1)$) -- (img-long.north)node[above](long-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(long-arrow.north)+(-0.5,-0.5)$) -- ($(long-arrow.north)+(0.5,-0.5)$)node(longw)[right,blue]{\footnotesize width};
        \node(longh)[anchor=west,text centered,align=center, red] at ($(img-long.south)+(0,0.8)$){\footnotesize height};
        \node[blue] at (longw.south){\footnotesize 11.5};
        \node[red] at (longh.south){\footnotesize 23.5};
        
        \node[inner sep=1pt,anchor=south](img-short1)at($(gripper2.three south)+(0,0)$){\includegraphics[width=\gfigurewnew]{figure/rm-short1.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-short1.south)+(0,0.1)$) -- (img-short1.north)node[above](short1-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(short1-arrow.north)+(-0.4,-0.5)$) -- ($(short1-arrow.north)+(0.4,-0.5)$)node(short1w)[right=0.1cm,blue]{\footnotesize width};
        \node[blue] at (short1w.south){\footnotesize 8.5};
        \node(short1h)[anchor=center,text centered,align=center, red] at ($(short1-arrow.center)+(0,0.0)$){\footnotesize height 17.5};

        
        \node[inner sep=1pt,anchor=south](img-short2)at($(gripper1.one south)-(0,0)$){\includegraphics[width=\gfigurewnew]{figure/rm-short2.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-short2.south)+(0,0.1)$) -- (img-short2.north) node[above](short2-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(short2-arrow.north)+(-0.5,-0.5)$) -- ($(short2-arrow.north)+(0.5,-0.5)$)node(short2w)[right,blue]{\footnotesize width};
        \node[blue] at (short2w.south){\footnotesize 10};
        \node(short2h)[anchor=center,text centered,align=center, red] at ($(short2-arrow.center)+(0,0.0)$){\footnotesize height 18};

        
        \node[inner sep=1pt,anchor=south](img-short3)at($(gripper1.two south)+(0,0)$){\includegraphics[width=\gfigurewnew]{figure/rm-short3.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-short3.south)+(0,0.1)$) -- (img-short3.north)node[above](short3-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(short3-arrow.north)+(-0.35,-0.5)$) -- ($(short3-arrow.north)+(0.35,-0.5)$)node(short3w)[right,blue]{\footnotesize width};
        \node[blue] at (short3w.south){\footnotesize 7.5};
        \node(short3h)[anchor=center,text centered,align=center, red] at ($(short3-arrow.center)+(0,0.0)$){\footnotesize height 16};

        
        \node[inner sep=1pt,anchor=south](img-robotiq)at($(gripper1.three south)+(0,0)$){\includegraphics[width=\gfigurewnewg]{figure/rm-robotiq.jpg}};
        \draw[stealth-stealth, draw=red,line width=0.8pt] ($(img-robotiq.south)+(0,0)$) -- (img-robotiq.north)node[above](robotiq-arrow){};
        \draw[stealth-stealth, draw=blue,line width=0.8pt] ($(robotiq-arrow.north)+(-0.4,-0.5)$) -- ($(robotiq-arrow.north)+(0.4,-0.5)$) node(robotiqw)[right=0.05cm,blue]{\footnotesize width};
        \node[blue] at (robotiqw.south){\footnotesize 8.5};
        \node(robotiqh2)[anchor=center,text centered,align=center, red] at ($(robotiq-arrow.center)+(0,0.0)$){\footnotesize height 16};
        

        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%% gripper note
        \node(t1)[color=red,anchor=north west] at (gripper2.north west){$\mathbb{G}_0$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t1.center) circle (7pt);
        \node[color=black] at (t1.center){$\mathbb{G}_0$};
        
        \node(t2)[color=red,anchor=west] at (gripper2.one split|-t1.west){$\mathbb{G}_1$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t2.center) circle (7pt);
        \node[color=black] at (t2.center){$\mathbb{G}_1$};
        
        \node(t3)[color=red,anchor=west] at (gripper2.two split|-t2.west){$\mathbb{G}_2$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t3.center) circle (7pt);
        \node[color=black] at (t3.center){$\mathbb{G}_2$};
        
        \node(t4)[color=red,anchor=north west] at (gripper1.north west){$\mathbb{G}_3$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t4.center) circle (7pt);
        \node[color=black] at (t4.center){$\mathbb{G}_3$};
        
        \node(t5)[color=red,anchor=west] at (gripper1.one split|-t4.west){$\mathbb{G}_4$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t5.center) circle (7pt);
        \node[color=black] at (t5.center){$\mathbb{G}_4$};
        
        \node(t6)[color=red,anchor=west] at (gripper1.two split|-t5.west){$\mathbb{G}_5$};
        \draw[line width=1pt,draw=none,fill=cyan!30!white] (t6.center) circle (7pt);
        \node[color=black] at (t6.center){$\mathbb{G}_5$};

        
    \end{tikzpicture}
    \caption{Gripper variants of different morphologies. (Unit: cm)}
    \label{fig:grippers}
    \vspace{-1.2em}
\end{figure} 

==> figure-exp-horizon.tex <==
\def\figgap{2cm}
\def\yfiggap{1.3cm}
\def\heightg{1.6cm}
\begin{figure*}[ht]
    \centering
    \begin{subfigure}{0.98\textwidth}
        \begin{tikzpicture}
            \node(border)[minimum height=1.6cm, minimum width=17.5cm, draw=white, dashed] at (0,0){};
            \node[inner sep=0pt,left of=border, xshift=-7cm, yshift=0cm, draw=white](fig1){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-2f-4_1_1.jpg}};
            \node[inner sep=0pt,right of=fig1, xshift=\figgap, yshift=0cm, draw=white](fig2){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-2f-4_1_13.jpg}};
            \node[inner sep=0pt,right of=fig2, xshift=\figgap, yshift=0cm, draw=white](fig3){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-2f-4_1_25.jpg}};
            \node[inner sep=0pt,right of=fig3, xshift=\figgap, yshift=0cm, draw=white](fig4){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-2f-4_1_37.jpg}};
            \node[inner sep=0pt,right of=fig4, xshift=\figgap, yshift=0cm, draw=white](fig5){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-2f-4_1_49.jpg}};
            \node[inner sep=0pt,right of=fig5, xshift=\figgap, yshift=0cm, draw=white](fig6){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-2f-4_1_53.jpg}};
            
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, NavyBlue!80] ($(fig1.east)$) --  (fig2.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, NavyBlue!80] ($(fig2.east)$) --  (fig3.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, NavyBlue!80] ($(fig3.east)$) --  (fig4.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, NavyBlue!80] ($(fig4.east)$) --  (fig5.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, NavyBlue!80] ($(fig5.east)$) --  (fig6.west);
        \end{tikzpicture}
        \caption{Rollout of picking and placing \textcolor{Salmon}{a block} with Robotiq 2F-85 gripper $\mathbb{G}_5$.}
    \end{subfigure}
    
    
    % \begin{subfigure}{0.98\textwidth}
    %     \begin{tikzpicture}
    %         \node(border)[minimum height=1.6cm, minimum width=17.5cm, draw=white, dashed] at (0,0){};
    %         \node[inner sep=0pt,left of=border, xshift=-7cm, yshift=0cm, draw=white](fig1){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/short-2-2_2_0.jpg}};
    %         \node[inner sep=0pt,right of=fig1, xshift=\figgap, yshift=0cm, draw=white](fig2){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/short-2-2_2_21.jpg}};
    %         \node[inner sep=0pt,right of=fig2, xshift=\figgap, yshift=0cm, draw=white](fig3){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/short-2-2_2_29.jpg}};
    %         \node[inner sep=0pt,right of=fig3, xshift=\figgap, yshift=0cm, draw=white](fig4){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/short-2-2_2_43.jpg}};
    %         \node[inner sep=0pt,right of=fig4, xshift=\figgap, yshift=0cm, draw=white](fig5){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/short-2-2_2_53.jpg}};
    %         \node[inner sep=0pt,right of=fig5, xshift=\figgap, yshift=0cm, draw=white](fig6){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/short-2-2_2_57.jpg}};
            
    %         \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig1.east)$) --  (fig2.west);
    %         \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig2.east)$) --  (fig3.west);
    %         \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig3.east)$) --  (fig4.west);
    %         \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig4.east)$) --  (fig5.west);
    %         \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, YellowOrange] ($(fig5.east)$) --  (fig6.west);
    %     \end{tikzpicture}
    %     \caption{Rollout of picking and placing \textcolor{Salmon}{a block} with a shorter gripper $\mathbb{G}_3$.}
    % \end{subfigure}
    
    \begin{subfigure}{0.98\textwidth}
        \begin{tikzpicture}
            \node(border)[minimum height=1.6cm, minimum width=17.5cm, draw=white, dashed] at (0,0){};
            \node[inner sep=0pt,left of=border, xshift=-7cm, yshift=0cm, draw=white](fig1){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-banana_2_1.jpg}};
            \node[inner sep=0pt,right of=fig1, xshift=\figgap, yshift=0cm, draw=white](fig2){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-banana_2_16.jpg}};
            \node[inner sep=0pt,right of=fig2, xshift=\figgap, yshift=0cm, draw=white](fig3){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-banana_2_31.jpg}};
            \node[inner sep=0pt,right of=fig3, xshift=\figgap, yshift=0cm, draw=white](fig4){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-banana_2_43.jpg}};
            \node[inner sep=0pt,right of=fig4, xshift=\figgap, yshift=0cm, draw=white](fig5){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-banana_2_58.jpg}};
            \node[inner sep=0pt,right of=fig5, xshift=\figgap, yshift=0cm, draw=white](fig6){\includegraphics[width=.14\textwidth,height=\heightg]{figure/horizon/robotiq-banana_2_65.jpg}};
            
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig1.east)$) --  (fig2.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig2.east)$) --  (fig3.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig3.east)$) --  (fig4.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig4.east)$) --  (fig5.west);
            \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . f}, SpringGreen] ($(fig5.east)$) --  (fig6.west);
        \end{tikzpicture}
        \caption{Rollout of picking and placing \textcolor{Red}{an unseen banana} with Robotiq 2F-85 gripper $\mathbb{G}_5$.}
    \end{subfigure}

\caption{The rollout of our method for solving the pick-and-place task with unseen gripper and objects.}
\label{fig:real-world-horizon}
% \vspace{-2em}
\end{figure*} 

==> figure-exp-safety.tex <==
\def\figgap{0.3cm}
\def\yfiggap{1.3cm}
\def\heightgg{1.6cm}
\def\widthgg{4.2cm}
\begin{figure*}[ht]
    \centering
    \begin{subfigure}{0.98\textwidth}
        \begin{tikzpicture}
            \node(border)[inner sep=0pt, minimum height=1.6cm, minimum width=17.5cm, draw=white, dashed] at (0,0){};
            \node[inner sep=0pt,anchor=west, draw=white](fig1) at (border.west){\includegraphics[width=\widthgg]{figure/exps/0.099dpcube.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig1.north) {\footnotesize DP (\textcolor{red}{fail})};
            \node[inner sep=0pt,anchor=west, draw=white](fig2) at ($(fig1.east)+(\figgap,0)$){\includegraphics[width=\widthgg]{figure/exps/0.099dpprojcube.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig2.north) {\footnotesize DP + Projection (\textcolor{blue}{success})};
            \node[inner sep=0pt,anchor=west, draw=white](fig3) at ($(fig2.east)+(\figgap,0)$){\includegraphics[width=\widthgg]{figure/exps/0.099dp3cube.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig3.north) {\footnotesize DP 3D (\textcolor{red}{fail})};
            \node[inner sep=0pt,anchor=east, draw=white](fig4) at ($(border.east)+(0,0)$){\includegraphics[width=\widthgg]{figure/exps/0.099dp3projcube.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig4.north) {\footnotesize DP 3D + Projection (\textcolor{blue}{success})};
            \node[color=black, rotate=90] at ($(fig1.west)+(0.,0.1)$) {\footnotesize TCP height [cm]};
            \node[color=graspw, rotate=90] at ($(fig1.east)+(0.1,0.2)$) {\footnotesize grasp width [cm]};

            \node[red, anchor=south](text1)at($(fig1.south)+(0.15,0.33)$) {\scriptsize collide}; 
            \draw[red,line width=0.6pt,-stealth] (text1.east) -- ++ (0.2,0.15);

            \node[red, anchor=south](text2)at($(fig3.south)+(-0.7,0.33)$) {\scriptsize collide}; 
            \draw[red,line width=0.6pt,-stealth] (text2.east) -- ++ (0.2,0.15);
            \node[anchor=south,font=\scriptsize,inner sep=0](grasptext) at ($(fig2.south)+(0.5,0.44)$) {grasping};
            \draw[-stealth,line width=0.6pt,inner sep=0] (grasptext.west) -- ++(-0.45,0);
            \draw[-stealth,line width=0.6pt,inner sep=0] (grasptext.east) -- ++(0.42,0);
            
        \end{tikzpicture}
        \caption{The reference gripper: $\mathbb{G}_0$, Object: block. Introducing Safety Projection into the online inference of DP and DP3.}
        \label{fig:safe-a}
    \end{subfigure}

    \begin{subfigure}{0.98\textwidth}
        \begin{tikzpicture}
            \node(border)[minimum height=1.6cm, minimum width=17.5cm, draw=white, dashed] at (0,0){};
            \node[inner sep=0pt,anchor=west, draw=white](fig1) at (border.west){\includegraphics[width=\widthgg]{figure/exps/0.14dpcube.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig1.north) {\footnotesize DP (\textcolor{red}{fail})};
            \node[inner sep=0pt,anchor=west, draw=white](fig2) at ($(fig1.east)+(\figgap,0)$){\includegraphics[width=\widthgg]{figure/exps/0.14dp3cube.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig2.north) {\footnotesize DP 3D (\textcolor{red}{fail})};
            \node[inner sep=0pt,anchor=west, draw=white](fig3) at ($(fig2.east)+(\figgap,0)$){\includegraphics[width=\widthgg]{figure/exps/0.14oursnoprojcube.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig3.north) {\footnotesize Ours w/o projection (\textcolor{red}{fail})};
            \node[inner sep=0pt,anchor=east, draw=white](fig4) at ($(border.east)+(0,0)$){\includegraphics[width=\widthgg]{figure/exps/0.14ourscube.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig4.north) {\footnotesize Ours (\textcolor{blue}{success})};
            
            \node[color=black, rotate=90] at ($(fig1.west)+(0.,0.1)$) {\footnotesize TCP height [cm]};
            \node[color=graspw, rotate=90] at ($(fig1.east)+(0.1,0.2)$) {\footnotesize grasp width [cm]};


            \node[red, anchor=south](text1)at($(fig1.south)+(0.7,0.33)$) {\scriptsize collide}; 
            \draw[red,line width=0.6pt,-stealth] (text1.east) -- ++ (0.2,0.15);

            \node[red, anchor=south](text2)at($(fig2.south)+(0.8,0.33)$) {\scriptsize collide}; 
            \draw[red,line width=0.6pt,-stealth] (text2.east) -- ++ (0.2,0.15);

            \node[red, anchor=south](text3)at($(fig3.south)+(0.8,0.33)$) {\scriptsize collide}; 
            \draw[red,line width=0.6pt,-stealth] (text3.east) -- ++ (0.2,0.15);
            
        \end{tikzpicture}
        \caption{A longer gripper: $\mathbb{G}_1$, Object: block.}
        \label{fig:safe-b}
    \end{subfigure}
    
    \begin{subfigure}{0.98\textwidth}
        \begin{tikzpicture}
            \node(border)[minimum height=1.6cm, minimum width=17.5cm, draw=white, dashed] at (0,0){};
            \node[inner sep=0pt,anchor=west, draw=white](fig1) at (border.west){\includegraphics[width=\widthgg]{figure/exps/0.0625oursnoprojcube.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig1.north) {\footnotesize Ours w/o projection (\textcolor{red}{fail})};
            \node[inner sep=0pt,anchor=west, draw=white](fig2) at ($(fig1.east)+(\figgap,0)$){\includegraphics[width=\widthgg]{figure/exps/0.0625ourscube.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig2.north) {\footnotesize Ours (\textcolor{blue}{success})};
            \node[inner sep=0pt,anchor=west, draw=white](fig3) at ($(fig2.east)+(\figgap,0)$){\includegraphics[width=\widthgg]{figure/exps/0.0625oursnoprojbanana.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig3.north) {\footnotesize Ours w/o projection (\textcolor{red}{fail})};
            \node[inner sep=0pt,anchor=east, draw=white](fig4) at ($(border.east)+(0,0)$){\includegraphics[width=\widthgg]{figure/exps/0.0625oursbanana.pdf}};
            \node[inner sep=0pt,anchor=south] at (fig4.north) {\footnotesize Ours (\textcolor{blue}{success})};
            \node[anchor=north west,black] at ($(fig1.north west)+(0.5,-0.05)$){\footnotesize block};
            \node[anchor=north west,black] at ($(fig2.north west)+(0.5,-0.05)$){\footnotesize block};
            \node[anchor=north west,black] at ($(fig3.north west)+(0.5,-0.05)$){\footnotesize banana};
            \node[anchor=north west,black] at ($(fig4.north west)+(0.5,-0.05)$){\footnotesize banana};
            \node[color=black, rotate=90] at ($(fig1.west)+(0.,0.1)$) {\footnotesize TCP height [cm]};
            \node[color=graspw, rotate=90] at ($(fig1.east)+(0.1,0.2)$) {\footnotesize grasp width [cm]};


            \node[red, anchor=center](text1)at($(fig1.center)+(0.7,-0.1)$) {\scriptsize ungrasped}; 
            \draw[red,line width=0.6pt,-stealth] ($(text1.west)+(0.1,0)$) -- ++ (-0.3,-0.1);
            
            \node[red, anchor=center](text2)at($(fig3.center)+(0.8,-0.13)$) {\scriptsize ungrasped}; 
            \draw[red,line width=0.6pt,-stealth] ($(text2.west)+(0.1,0)$) -- ++ (-0.2,-0.1);
        \end{tikzpicture}
        \caption{A shorter gripper: $\mathbb{G}_4$, Object: block and banana. The policy without Projection fails to grasp the objects.}
    \end{subfigure}

    \begin{subfigure}{0.98\textwidth}
        \begin{tikzpicture}
            \node(border)[inner sep=0pt, minimum height=1cm, minimum width=17.5cm, draw=white, dashed] at (0,0){};
            \draw[inner sep=0pt,line width=1pt, dashed, color=graspw] ($(border.north west)+(1.3,-0.3)$) -- ++ (0.55,0) node[inner sep=0pt,right,graspw](label1) {\footnotesize grasp width};

            \draw[line width=1pt, dash dot,color=blockcolor]  ($(label1.east)+(1,0)$)-- ++ (0.55,0) node[inner sep=0pt,right,blockcolor](label2) {\footnotesize block height};

            \draw[line width=1pt, dash dot,color=safeline]  ($(label2.east)+(1,0)$)-- ++ (0.55,0) node[inner sep=0pt,right,safeline](label3) {\footnotesize safety line};

             \draw[line width=1pt, dash dot,color=bananacolor]  ($(label3.east)+(1,0)$)-- ++ (0.55,0) node[inner sep=0pt,right,bananacolor](label4) {\footnotesize banana height};

            \draw[line width=1pt,color=dp]  ($(label4.east)+(1,0)$)-- ++ (0.55,0) node[inner sep=0pt,right,color=dp](label5) {\footnotesize Diffusion Policy (DP)};
            
            \draw[inner sep=0pt,line width=1pt, color=white] ($(border.north west)+(4.5,-0.8)$) -- ++ (0.55,0) node[inner sep=0pt,right,red](label6) {\footnotesize with Projection};
            \node[color=red] at ($(border.north west)+(4.8,-0.8)$) {\textbf{$\star$}};

            \draw[line width=1pt,color=dp3]  ($(label6.east)+(1,0)$)-- ++ (0.55,0) node[inner sep=0pt,right,color=dp3](label7) {\footnotesize Diffusion Policy 3D (DP 3D)};

            \draw[line width=1pt,color=ours]  ($(label7.east)+(1,0)$)-- ++ (0.55,0) node[inner sep=0pt,right,color=ours](label8) {\footnotesize Ours};
            \node[color=red] at ($(label8.west)+(-0.23,0)$) {\textbf{$\star$}};
            
        \end{tikzpicture}

    \end{subfigure}

\caption{Safety analysis of different methods under various conditions. Tool-center-point (TCP) height less than the \textcolor{safeline}{safety line} indicates that the gripper collided with the table, causing the task to fail. If the TCP height is greater than the height of the object, it indicates a failure to grasp the object (\textcolor{red}{ungrasped}).}
\label{fig:safety}
% \vspace{-1em}
\end{figure*} 

==> figure-framework.tex <==
\def\policywidth{5cm}
\def\shorthorizon{0.42*\policywidth}
\def\heightgap{0.6cm}
\def\figurew{1.95cm}
\def\figureh{1.65cm}
\def\gfigurew{1.95cm}
\def\gfigureh{1.3cm}
\def\figureww{1.5cm}

\tikzstyle{background-color}=[fill=yellow!5!white]
\tikzstyle{rec-mid} = [minimum height=6cm, minimum width=6cm, rounded corners=0.4cm, draw=black, dashed]
\tikzstyle{rec-split} = [rectangle split, 
        rectangle split horizontal,
        rectangle split parts=3,
        rectangle split every empty part={},
        rectangle split empty part width=1.75cm,
        text width=1.75cm,text centered,
        draw=none,]
        
\tikzstyle{token} = [rectangle, rounded corners=2pt, text centered, draw=black,line width=1pt, minimum height=0.6cm, minimum width=0.88cm]

\tikzstyle{seq-split} = [rectangle split, 
        rectangle split horizontal,
        rectangle split parts=3,
        rectangle split every empty part={},
        rectangle split empty part width=0.3*\shorthorizon,
        text width=0.3*\shorthorizon,text centered,
        draw=none,]

\tikzstyle{long-sequence} = [minimum width=\policywidth,minimum height=0.7cm,draw=none]
\tikzstyle{short-sequence} = [minimum width=\shorthorizon,minimum height=0.65cm,draw=none]

\tikzstyle{short-sequence-two} = [minimum width=0.67*\shorthorizon,minimum height=0.65cm,draw=none]
\tikzstyle{seq-split-two} = [rectangle split, 
        rectangle split horizontal,
        rectangle split parts=2,
        rectangle split every empty part={},
        rectangle split empty part width=0.3*\shorthorizon,
        text width=0.3*\shorthorizon,text centered,
        draw=none,]

\begin{figure*}[t]
  \centering
  \captionsetup{singlelinecheck=off}
    \begin{tikzpicture}
        \node(border)[minimum height=6cm, minimum width=17.6cm, draw=none, dashed] at (0,0){};
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node(obs)[rec-mid, draw=none, fill=cyan!5, anchor=north west] at (border.north west){};
        \node(state)[rec-mid,rec-split,minimum height=1.8cm,rounded corners=0.2cm, anchor=north west,fill=cyan!5, 
        ] at (obs.north west){ robot pose\\$\mathcal{S}_{\text{rob}}$ \nodepart{two} pointcloud\\$\mathcal{S}_{\text{sce}}$ \nodepart{three} kinect \\$\mathcal{G}^*_{\text{prob}}$};
        \draw[densely dashed,draw=gray,line width=1pt] (state.two split north) -- (state.two split south)
        (state.one split north) -- (state.one split south);
        
        %%%%%%%%%%% figure
        \node[inner sep=0pt,anchor=center](pc) at (state.center){\includegraphics[width=\figurew,height=\figureh]{figure/pc_rs-small.jpg}};
        \node[inner sep=0pt,anchor=east](pose)at($(pc.west)+(-0.05,0)$){\includegraphics[width=\figurew,height=\figureh]{figure/rgb_rs-small.png}};
        \node[inner sep=0pt,anchor=west](gmap)at($(pc.east)+(0.05,0)$){\includegraphics[width=\figurew,height=\figureh]{figure/certainty_map.png}};
        \node[white,anchor=north west] at (pose.north west){$\mathcal{S}^{ }_{\text{rob}}$};
        \node[black,anchor=north west] at (pc.north west){$\mathcal{S}^{ }_{\text{sce}}$};
        \node[white,anchor=north west] at (gmap.north west){$\mathcal{G}^*_{\text{prob}}$};
        
        %%%%%%%%%% gripper
        \node(gripper1)[rec-mid,rec-split,minimum height=1.3cm, rounded corners=0.1cm,anchor=south west, draw=none,rectangle split part fill={white!10,white!10,white!10}] at (obs.south west){gripper4 \nodepart{two} gripper5 \nodepart{three} gripper6};
        
        
        \node(gripper2)[rec-mid,rec-split,minimum height=1.3cm, rounded corners=0.1cm, draw=none, anchor=south,rectangle split part fill={white!10,white!10,white!10},] at (gripper1.north){gripper1 \nodepart{two} gripper2 \nodepart{three} gripper3};
        
        
        %%%%%%%%%%%%% gripper images
        \node[inner sep=1pt,anchor=east](img-flexible)at($(gripper2.one split)+(-0.2,0)$){\includegraphics[height=\gfigureh]{figure/rm-flexible1.jpg}};
        
        \node[inner sep=1pt,anchor=east](img-long)at($(gripper2.two split)+(-0.2,0)$){\includegraphics[height=\gfigureh]{figure/rm-long1.jpg}};
        
        \node[inner sep=1pt,anchor=east](img-short1)at($(gripper2.two east)+(-0.2,0)$){\includegraphics[height=\gfigureh]{figure/rm-short1-1.jpg}};
        
        \node[inner sep=1pt,anchor=east](img-short2)at($(gripper1.one split)+(-0.2,0)$){\includegraphics[height=\gfigureh]{figure/rm-short2-1.jpg}};
        
        \node[inner sep=1pt,anchor=east](img-short3)at($(gripper1.two split)+(-0.2,0)$){\includegraphics[height=\gfigureh]{figure/rm-short3-1.jpg}};
        
        \node[inner sep=1pt,anchor=east](img-robotiq)at($(gripper1.two east)+(-0.2,0)$){\includegraphics[height=\gfigureh]{figure/rm-robotiq1.jpg}};
        
        \draw[dashed,draw=black,line width=1pt] (gripper2.two split north) -- (gripper2.two split south)
        (gripper2.one split north) -- (gripper2.one split south);
        \draw[dashed,draw=black,line width=1pt] (gripper2.south west) -- (gripper2.south east);
        \draw[dashed,draw=black,line width=1pt] (gripper1.two split north) -- (gripper1.two split south) 
        (gripper1.one split north) -- (gripper1.one split south);
        \draw[dashed,draw=black,line width=1pt] (gripper2.north west) rectangle (gripper1.south east);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node(policy)[rec-mid, draw=none, minimum width=\policywidth, background-color, anchor=west] at ($(obs.east)+(0.5,0)$){};
        
        
        %%%% observation sequence
        \node(obs-seq)[long-sequence, anchor=north] at ($(policy.north)-(0,0.4)$){};
        \draw[draw=black,-stealth,line width=1pt] ($(obs-seq.north west)+(0.1,0)$) -- ($(obs-seq.north east)-(0.1,0)$) 
        ($(obs-seq.south west)+(0.1,0)$) -- ($(obs-seq.south east)-(0.1,0)$);
        \node(obs-seq-short)[short-sequence-two, anchor=west,fill=color-obs-seq,seq-split-two] at ($(obs-seq.west)+(0.1,0)$){\normalsize $o_{t-1}$ \nodepart{two} $o_{t}$};
        \draw[densely dashed,draw=gray]  (obs-seq-short.one split north) -- (obs-seq-short.one split south);
        
        \node(obs-t)[long-sequence, minimum height=0.65cm, anchor=north east, rounded corners=0.2cm, draw=gray,line width=1pt, minimum width=0.75*\policywidth,text centered] at ($(state.south east)-(0,0.5)$){(\textcolor{red}{$\mathcal{S}'_{\text{rob}}$},$\mathcal{S}^{ }_{\text{sce}}$, $\mathcal{G}^*_{\text{prob}})\rightarrow o_t$};
        
        
        \node(gmap)[black] at (gripper2.mid|-obs-t.west) {$\mathbb{M}$};
        \draw[line width=1pt,draw=color-gmap] (gmap.center) circle (7pt);
        \draw[line width=0.8pt,-stealth,draw=black] (state.one south) -- (gmap.north);
        \draw[line width=0.8pt,-stealth,draw=color-gmap] (gripper2.one north) -- (gmap.south) node[below=0.3cm,color=color-gmap,right]{\footnotesize Gripper mapping};
        \draw[line width=0.8pt,-stealth,draw=black] (gmap.east) -- (obs-t.west) node[midway,above,red]{$\mathcal{S}'_{\text{rob}}$};
        \draw[line width=0.8pt,-stealth,draw=black] (state.two south) -- (state.two south|- obs-t.north);
        \draw[line width=0.8pt,-stealth,draw=black] (state.three south) -- (state.three south|- obs-t.north);
        \draw[line width=0.8pt,-stealth,draw=black] (obs-t.east) -- ++ (0.3,0) -- ++ (0,2.55) -- ++(1.64,0) -- (obs-seq-short.two north)node(obs-arrow){};
        \node[black,anchor=west] at ($(obs-arrow.east|-obs-seq.north)+(0,0.15)$){observation sequence};
        
        
        %%%% trained policy
        \node(policy-seq)[long-sequence, anchor=north, rounded corners=0.2cm, draw=gray,line width=1pt, minimum width=0.9*\policywidth,text centered] at ($(obs-seq.south)-(0,\heightgap)$){Trained policy $\epsilon_{\theta}(\mathcal{O},\mathcal{A},k)$};
        
        \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . ff}, YellowGreen!80] ($(obs-seq-short.south east)+(-0.5,0)$) -- ++(0,-\heightgap) node(arrow1){}; %($(obs-seq-short.south east)+(-0.5,0)$ |-policy-seq.north);
        
       
        %%%% action sequence original
        \node(act-seq)[long-sequence, anchor=north] at ($(policy-seq.south)-(0,\heightgap)$){};
        \draw[draw=black,-stealth,line width=1pt] ($(act-seq.north west)+(0.1,0)$) -- ($(act-seq.north east)-(0.1,0)$) 
        ($(act-seq.south west)+(0.1,0)$) -- ($(act-seq.south east)-(0.1,0)$);
        \node(act-seq-short)[short-sequence, anchor=west,fill=cyan!30!white,seq-split] at ($(obs-seq-short.one split |- act-seq.west)$){\normalsize $a_{t}$ \nodepart{two} $a_{t+1}$ \nodepart{three} $a_{t+2}$};
        \draw[densely dashed,draw=gray] (act-seq-short.two split north) -- (act-seq-short.two split south) 
        (act-seq-short.one split north) -- (act-seq-short.one split south);
        
        \draw [f/.tip = Fast Triangle, line width=1ex, {Triangle Cap[reversed] }-{Triangle Cap[] . ff}, cyan!50!white] (arrow1.south|-policy-seq.south) -- ++(0,-\heightgap) node[midway,right] {trajectory inference};
        
        %%%%%%%%%%% obs sequence 2
        \node(obs-seq-short2)[short-sequence-two, anchor=west,fill=color-obs-seq,seq-split-two] at ($(act-seq-short.two split|-obs-seq-short.west)$){\normalsize $o_{t+2}$ \nodepart{two} $o_{t+3}$};
        \draw[densely dashed,draw=gray]  (obs-seq-short2.one split north) -- (obs-seq-short2.one split south);
        
        
        %%%% action sequence optimization
        \node(act-seq2)[long-sequence, anchor=south] at ($(policy.south)+(0,0.3)$){};
        \draw[draw=black,-stealth,line width=1pt] ($(act-seq2.north west)+(0.1,0)$) -- ($(act-seq2.north east)-(0.1,0)$) 
        ($(act-seq2.south west)+(0.1,0)$) -- ($(act-seq2.south east)-(0.1,0)$);
        \node(act-seq2-short)[short-sequence, anchor=west,fill=cyan!30!white,seq-split] at ($(act-seq-short.west|-act-seq2.west)$){\normalsize \textcolor{red}{$a^*_{t}$} \nodepart{two} \textcolor{red}{$a^*_{t+1}$} \nodepart{three} \textcolor{red}{$a^*_{t+2}$}};
        \draw[densely dashed,draw=red] (act-seq2-short.two split north) -- (act-seq2-short.two split south) 
        (act-seq2-short.one split north) -- (act-seq2-short.one split south);
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node(projection)[rec-mid, draw=none, minimum width=5.5cm, background-color, anchor=east] at (border.east){};
        \node[anchor=north,red] at (projection.north) {Online optimization};
        
        \node(a1)[token,draw=Blue!90,fill=cyan!30!white, anchor=west] at (obs-seq.east-|projection.west){$a_t$};
        
        \node(a21)[token,draw=Blue!90,fill=cyan!30!white, anchor=north] at ($(a1.south)+(0,-0.4)$) {$a_{t}$};
        \node(a22)[token,draw=Blue!90,fill=cyan!30!white, anchor=west] at ($(a21.east)+(0.4,0)$) {$a_{t+1}$};
        \draw[black,line width=1pt] (a21.east)--(a22.west) node[midway,above]{+};
        
        \node(a31)[token,draw=Blue!90,fill=cyan!30!white, anchor=north] at ($(a21.south)+(0,-0.4)$) {$a_{t}$};
        \node(a32)[token,draw=Blue!90,fill=cyan!30!white, anchor=west] at ($(a31.east)+(0.4,0)$) {$a_{t+1}$};
        \node(a33)[token,draw=Blue!90,fill=cyan!30!white, anchor=west] at ($(a32.east)+(0.4,0)$) {$a_{t+2}$};
        \draw[black,line width=1pt] (a31.east)--(a32.west) node[midway,above]{+};
        \draw[black,line width=1pt] (a32.east)--(a33.west) node[midway,above]{+};
        
        %%% original action line,  cyan!50!white
        \draw[line width=0.8pt,-stealth,draw=Blue!90](act-seq-short.east)--++(1.6,0)--++(0,2.65)--(a1.west);
        \draw[line width=0.8pt,stealth-,draw=Blue!90](a21.west)--++(-0.36,0);
        \draw[line width=0.8pt,stealth-,draw=Blue!90](a31.west)--++(-0.36,0);
        
        \node(v3)[token,draw=BrickRed!70,fill=color-opti, anchor=west] at ($(a33.east)+(0.85,0)$) {$\nu^*_{t+2}$};
        \node(v2)[token,draw=BrickRed!70,fill=color-opti, anchor=south] at ($(v3.north)+(0,0.4)$) {$\nu^*_{t+1}$};
        \node(v1)[token,draw=BrickRed!70,fill=color-opti, anchor=south] at ($(v2.north)+(0,0.4)$) {$\nu^*_{t}$};
        
        \draw[line width=1pt,blue,dashed, arrows = {-Stealth[color=red]}] (a1.east) -- (v1.west) node[midway,below]{$\mathcal{S}'_{\text{rob}}+a_t+\nu \geq \epsilon_{\text{safe}}$};
        \draw[line width=1pt,blue,dashed, arrows = {-Stealth[color=red]}] (a22.east) -- (v2.west);
        \draw[line width=1pt,blue,dashed, arrows = {-Stealth[color=red]}] (a33.east) -- (v3.west);
        
        \draw[line width=0.8pt,draw=gray,dashed] ($(v3.south west)+(-0.05,-0.05)$) rectangle ($(v1.north east)+(0.05,0.05)$) node(rec1){};
        
        \node(img-frame)[rec-mid,rounded corners=0.2cm,minimum height=2.5cm,minimum width=5.5cm,anchor=south, text centered,line width=1pt,fill=white] at (projection.south){};
        
        \node(rob-image2)[inner sep=1pt,anchor=north] at ($(img-frame.north)+(0,-0.05)$){\includegraphics[height=\gfigureh]{figure/rgb_robot2.png}};
        
        \node(rob-image2-pc)[inner sep=1pt,anchor=north] at ($(rob-image2.south)$){\includegraphics[width=\figureww]{figure/pc_robot2.jpg}};
        
        \node(rob-image1)[inner sep=1pt,anchor=east] at ($(rob-image2.west)+(-0.3,0)$){\includegraphics[height=\gfigureh]{figure/rgb_robot1.png}};
        \node(rob-image1-pc)[inner sep=1pt,anchor=center] at ($(rob-image1.south|-rob-image2-pc.west)$){\includegraphics[width=\figureww]{figure/pc_robot1.jpg}};
        
        \node(rob-image3)[inner sep=1pt,anchor=west] at ($(rob-image2.east)+(0.3,0)$){\includegraphics[height=\gfigureh]{figure/rgb_robot3.png}};
        \node(rob-image3-pc)[inner sep=1pt,anchor=center] at ($(rob-image3.south|-rob-image2-pc.east)$){\includegraphics[width=\figureww]{figure/pc_robot3.jpg}};
        
        \node[red,anchor=north] at ($(rob-image1-pc.south)+(0,0.14)$) {$a^*_{t}$};
        \node[red,anchor=north] at ($(rob-image2-pc.south)+(0,0.14)$) {$a^*_{t+1}$};
        \node[red,anchor=north] at ($(rob-image3-pc.south)+(0,0.14)$) {$a^*_{t+2}$};
        
        \draw[draw=red,-stealth,line width=1pt] (act-seq2-short.east) -- (img-frame.west|-act-seq2-short.east) node[midway,above=-0.05cm]{\footnotesize execute};
        %%%%%%%%%%%%%%%%%%%%%%%%
        \node(bigplus)[black] at ($(act-seq-short.south)+(0,-0.65)$) {$\bigoplus$};
        \draw[cyan!50!white,-stealth,line width=1pt] (act-seq-short.south) -- ($(bigplus.north)+(0,-0.1)$);
        \draw[BrickRed!70,-stealth,line width=1pt] ($(v3.south)+(0,-0.05)$)--++(0,-0.15)-- ++(-5.05,0) -- ++(0,-1.05) -- ($(bigplus.east)+(-0.1,0)$);
        \draw[red,-stealth,line width=1pt] ($(bigplus.south)+(0,0.1)$) -- (act-seq2-short.north);
        \node[black, BrickRed!70, anchor=west]at($(bigplus.north west)+(0.5,0)$){Safety projection};
        
        
        %%%%%%%%%%%% subfigure caption
        \node(atext)[anchor=north,black] at (obs.south) {(a) Multi-model observation};
        \node(btext)[black,anchor=center] at (policy.south east|-atext.east) {(b) Trajectory inference with safety projection};
        
    \end{tikzpicture}
    \caption{Overview of policy. (a) The multi-modal observation consists of robot pose $\mathcal{S}'_{\text{rob}}$, scene point clouds $\mathcal{S}_{\text{sce}}$, and grasping probability map $\mathcal{G}^*_{\text{prob}}$. Gripper morphological variations are encoded into $\mathcal{S}'_{\text{rob}}$ via gripper mapping. (b) Safety-Constrained trajectory projection via online optimization process, enforcing the executive trajectory to satisfy task and safety constraints.}
    \label{fig:framework}
    %\vspace{-1.4em}
\end{figure*} 

==> figure-gmap.tex <==
\def\figurew{2cm}
\def\figureh{1.7cm}
\def\heightgap{0.3cm}
\def\heightgapp{0.5cm}
\def\widthgap{0.05cm}
\begin{figure}[htbp]
  \centering
  \captionsetup{singlelinecheck=off}
    \begin{tikzpicture}
        \node(border)[minimum height=4.9cm, minimum width=8.5cm, draw=none, dashed] at (0,0){};
        \node(box1)[minimum height=4.9cm, minimum width=4.25cm, draw=none, dashed,anchor=west] at (border.west){};
        \node(box2)[minimum height=4.9cm, minimum width=4.25cm, draw=none, dashed,anchor=east] at (border.east){};
        
        %%%% realsense
        \node[inner sep=0pt,anchor=north west](rs-ori) at ($(box1.north west)+(\widthgap,-\heightgap)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-rgb0.169.png}};
        \node[inner sep=0pt,anchor=north east](rs-depth) at ($(box1.north east)+(-\widthgap,-\heightgap)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-depth0.169.png}};
        \node[inner sep=0pt,anchor=north west](rs-gmap1) at ($(box2.north west)+(\widthgap,-\heightgap)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-certainty_map0.169.png}};
        \node[inner sep=0pt,anchor=north east](rs-gmap2) at ($(box2.north east)+(-\widthgap,-\heightgap)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-certainty_map_star0.169.png}};
        
        \node(ori)[black,anchor=south]at($(rs-ori.north)+(0,-0.1)$){Original img};
        \node[black]at(ori.west-|rs-depth.north){Depth img};
        \node[black]at(ori.west-|rs-gmap1.north){$\mathcal{G}_{\text{prob}}$};
        \node[black]at(ori.west-|rs-gmap2.north){$\mathcal{G}^*_{\text{prob}}$};
        \node[black,anchor=north]at(box2.west|-rs-gmap1.south){Case1 - \textcolor{red}{gripper:} {flexible}, \textcolor{cyan}{height:} {0.18m}, \textcolor{Salmon}{object:} {block}};
        
        %%%% robotiq
        \node[inner sep=0pt,anchor=south west](iq-ori) at ($(box1.south west)+(\widthgap,\heightgapp)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-robotiqrgblow.png}};
        \node[inner sep=0pt,anchor=south east](iq-depth) at ($(box1.south east)+(-\widthgap,\heightgapp)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-robotiqdepthlow.png}};
        \node[inner sep=0pt,anchor=south west](iq-gmap1) at ($(box2.south west)+(\widthgap,\heightgapp)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-robotiqcertainty_maplow.png}};
        \node[inner sep=0pt,anchor=south east](iq-gmap2) at ($(box2.south east)+(-\widthgap,\heightgapp)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-robotiqcertainty_map_starlow.png}};
        \node[black,anchor=north]at(box2.west|-iq-gmap1.south){Case2 - \textcolor{red}{gripper:} {Robotiq-2f}, \textcolor{cyan}{height:} {0.08m}, \textcolor{Salmon}{object:} {block}};
        
        %%%% robotiq banana
        \node[inner sep=0pt,anchor=north](iqb-ori) at ($(iq-ori.south)+(0,-\heightgapp-1)$){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-rgblow_banana.png}};
        \node[inner sep=0pt,anchor=center](iqb-depth) at (iq-depth.south|-iqb-ori.west){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-depthlow_banana.png}};
        \node[inner sep=0pt,anchor=center](iqb-gmap1) at (iq-gmap1.south|-iqb-depth.west){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-certainty_maplow_banana.png}};
        \node[inner sep=0pt,anchor=center](iqb-gmap2) at (iq-gmap2.south|-iqb-gmap1.west){\includegraphics[width=\figurew,height=\figureh]{figure/gmap-certainty_map_starlow_banana.png}};
        \node[black,anchor=north]at(iqb-gmap1.south west){Case3 - \textcolor{red}{gripper:} {Robotiq-2f}, \textcolor{cyan}{height:} {0.14m}, \textcolor{Salmon}{object:} {banana}};
  
        
    \end{tikzpicture}
    \caption{The gripper-agnostic grasping knowledge. Dynamic changes in robot pose and gripper variants cause changes in visual observations, including RGB-D images and object grasp probabilities, $\mathcal{G}^*_{\text{prob}}$ provides stable visual information.}
    \label{fig:gmap}
    \vspace{-1.7em}
\end{figure} 
